RedPhys: An Extensible Red-Teaming Platform for Physical-World Models and Agents

Physical-world models (PhyModels) perform grounded perception, reasoning, or decision tasks; physical-world agents (PhyAgents) combine these models with planning or tool use. We introduce RedPhys, an extensible red-teaming platform, instantiated here with vision-language models and agents. Shared interfaces make tasks, test methods, defenses, and victim systems configurable and extensible, producing robustness reports and datasets for future alignment. The platform emphasizes adversarial testing that seeks physically grounded functional failures, while also supporting non-adversarial input perturbations without an attack objective. The benchmark integrates 12 red-teaming methods, 3 model-agnostic defenses, and 13 PhyModels across seven physical domains under a practical black-box threat model. An agentic target-generation pipeline derives a scene-specific, physically grounded target, so targeted methods pursue the same intended error. Our evaluation shows that when attackers control the text prompt or add auxiliary visual instructions, injection exposes substantial instruction-following vulnerabilities; among bounded visual-transfer attacks, multimodal co-optimization transfers best; single-pass generative attacks approach iterative methods without per-image optimization; and neither model scale nor physical-reasoning post-training confers robustness. Code is available at https://github.com/loopleap-lab/RedPhys.

==> Diagram/platform_extensible.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=-1pt]
\path[use as bounding box] (0,0) rectangle (900,366);
\path[draw={rgb,255:red,34;green,44;blue,53},line width=2.2pt] (14,13) -- (32,3) -- (50,13) -- (32,23) -- cycle;
\draw[draw={rgb,255:red,34;green,44;blue,53},line width=2.2pt] (50,13) -- (50,34) -- (32,44) -- (14,34) -- (14,29);
\draw[draw={rgb,255:red,34;green,44;blue,53},line width=2.2pt] (14,13) -- (14,19);
\draw[draw={rgb,255:red,34;green,44;blue,53},line width=2.2pt] (32,23) -- (32,44);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=3pt] (8,25) -- (21.5,25);
\path[fill={rgb,255:red,49;green,90;blue,102}] (28,25) -- (21.5,28.25) -- (21.5,21.75) -- cycle;
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{28}{32.2}\selectfont\bfseries}] at (62,33) {REDPHYS};
\node[anchor=base east,inner sep=0pt,text={rgb,255:red,89;green,101;blue,111},font={\fontfamily{phv}\fontsize{19}{21.85}\selectfont}] at (891,30) {Physical-world robustness testing};
\path[fill={rgb,255:red,226;green,231;blue,233},draw=none,line width=1pt,rounded corners=12pt] (7.1,56) rectangle (895.1,225);
\path[fill={rgb,255:red,241;green,245;blue,246},draw={rgb,255:red,153;green,175;blue,184},line width=1.25pt,rounded corners=12pt] (6,54) rectangle (894,223);
\path[draw={rgb,255:red,221;green,228;blue,231},fill={rgb,255:red,221;green,228;blue,231},line width=1.7pt] (27.8,76.1) circle[radius=12pt];
\path[draw={rgb,255:red,49;green,90;blue,102},fill={rgb,255:red,49;green,90;blue,102},line width=1.7pt] (27,75) circle[radius=12pt];
\node[anchor=base,inner sep=0pt,text={rgb,255:red,255;green,255;blue,255},font={\fontfamily{phv}\fontsize{19}{21.85}\selectfont\bfseries}] at (27,81) {a};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{21}{24.15}\selectfont\bfseries}] at (48,82) {Configure the test};
\node[anchor=base east,inner sep=0pt,text={rgb,255:red,49;green,90;blue,102},font={\fontfamily{phv}\fontsize{17}{19.55}\selectfont}] at (880,81) {Built-in modules + your extensions};
\path[fill={rgb,255:red,226;green,231;blue,233},draw=none,line width=1pt,rounded corners=7pt] (19.1,98) rectangle (226.1,212);
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,197;green,205;blue,211},line width=1.25pt,rounded corners=7pt] (18,96) rectangle (225,210);
\path[draw={rgb,255:red,234;green,240;blue,242},fill={rgb,255:red,234;green,240;blue,242},line width=1.7pt] (43,118) circle[radius=17pt];
\begin{scope}[shift={(28,108)},scale=0.68]
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (0,18) -- (1,10) -- (5,5) -- (13,5) -- (17,10) -- (18,18) -- (18,21) -- (0,21) -- (0,18);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (2,11) -- (16,11);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (3,16) -- (6,16);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (12,16) -- (15,16);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2pt] (3,21) -- (3,24);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2pt] (15,21) -- (15,24);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (23,25) -- (39,25);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2.5pt] (28,23) -- (25,13);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2.5pt] (26,10) -- (33,4);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2pt] (35,5) -- (39,10);
\path[draw={rgb,255:red,49;green,90;blue,102},fill=none,line width=1.7pt] (28,23) circle[radius=2.2pt];
\path[draw={rgb,255:red,49;green,90;blue,102},fill=none,line width=1.7pt] (25,11) circle[radius=2.1pt];
\path[draw={rgb,255:red,49;green,90;blue,102},fill=none,line width=1.7pt] (34,4) circle[radius=1.9pt];
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (39,10) -- (35,13) -- (35,18);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (39,10) -- (42,13) -- (42,18);
\end{scope}
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{18}{20.7}\selectfont\bfseries}] at (67,124) {Physical tasks};
\draw[draw={rgb,255:red,225;green,231;blue,234},line width=0.85pt] (29,135) -- (214,135);
\path[fill={rgb,255:red,244;green,246;blue,247},draw={rgb,255:red,49;green,90;blue,102},line width=1pt,dash pattern=on 3pt off 2pt,rounded corners=4pt] (29,183) rectangle (214,204);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (36,193.5) -- (46,193.5);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (41,188.5) -- (41,198.5);
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,49;green,90;blue,102},font={\fontfamily{phv}\fontsize{16}{18.4}\selectfont\bfseries}] at (54,198.6) {Add task / domain};
\path[fill={rgb,255:red,226;green,231;blue,233},draw=none,line width=1pt,rounded corners=7pt] (238.1,98) rectangle (445.1,212);
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,197;green,205;blue,211},line width=1.25pt,rounded corners=7pt] (237,96) rectangle (444,210);
\path[draw={rgb,255:red,234;green,240;blue,242},fill={rgb,255:red,234;green,240;blue,242},line width=1.7pt] (262,118) circle[radius=17pt];
\begin{scope}[shift={(247,108)},scale=0.68]
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt,rounded corners=1.6pt] (12,1) rectangle (37,25);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (0,13) -- (14.6,13);
\path[fill={rgb,255:red,49;green,90;blue,102}] (19,13) -- (14.6,15.2) -- (14.6,10.8) -- cycle;
\path[fill={rgb,255:red,49;green,90;blue,102},draw=none,line width=1pt,rounded corners=0.4pt] (21.6,4.6) rectangle (24.4,7.4);
\path[fill={rgb,255:red,49;green,90;blue,102},draw=none,line width=1pt,rounded corners=0.4pt] (29.6,8.6) rectangle (32.4,11.4);
\path[fill={rgb,255:red,49;green,90;blue,102},draw=none,line width=1pt,rounded corners=0.4pt] (22.6,15.6) rectangle (25.4,18.4);
\path[fill={rgb,255:red,49;green,90;blue,102},draw=none,line width=1pt,rounded corners=0.4pt] (29.6,19.6) rectangle (32.4,22.4);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.2pt] (18,21) -- (20,18) -- (22,21);
\end{scope}
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{18}{20.7}\selectfont\bfseries}] at (286,124) {Test methods};
\draw[draw={rgb,255:red,225;green,231;blue,234},line width=0.85pt] (248,135) -- (433,135);
\path[fill={rgb,255:red,244;green,246;blue,247},draw={rgb,255:red,49;green,90;blue,102},line width=1pt,dash pattern=on 3pt off 2pt,rounded corners=4pt] (248,183) rectangle (433,204);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (255,193.5) -- (265,193.5);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (260,188.5) -- (260,198.5);
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,49;green,90;blue,102},font={\fontfamily{phv}\fontsize{16}{18.4}\selectfont\bfseries}] at (273,198.6) {Add test method};
\path[fill={rgb,255:red,226;green,231;blue,233},draw=none,line width=1pt,rounded corners=7pt] (457.1,98) rectangle (664.1,212);
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,197;green,205;blue,211},line width=1.25pt,rounded corners=7pt] (456,96) rectangle (663,210);
\path[draw={rgb,255:red,234;green,240;blue,242},fill={rgb,255:red,234;green,240;blue,242},line width=1.7pt] (481,118) circle[radius=17pt];
\begin{scope}[shift={(466,108)},scale=0.83]
\path[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (17,0) -- (27,4) -- (26,13) .. controls (25,18) and (20,22) .. (17,24) .. controls (14,22) and (9,18) .. (8,13) -- (7,4) -- cycle;
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.9pt] (12,11) -- (16,15) -- (23,7);
\end{scope}
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{18}{20.7}\selectfont\bfseries}] at (505,124) {Protection};
\draw[draw={rgb,255:red,225;green,231;blue,234},line width=0.85pt] (467,135) -- (652,135);
\path[fill={rgb,255:red,244;green,246;blue,247},draw={rgb,255:red,49;green,90;blue,102},line width=1pt,dash pattern=on 3pt off 2pt,rounded corners=4pt] (467,183) rectangle (652,204);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (474,193.5) -- (484,193.5);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (479,188.5) -- (479,198.5);
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,49;green,90;blue,102},font={\fontfamily{phv}\fontsize{16}{18.4}\selectfont\bfseries}] at (492,198.6) {Add defense};
\path[fill={rgb,255:red,226;green,231;blue,233},draw=none,line width=1pt,rounded corners=7pt] (676.1,98) rectangle (883.1,212);
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,197;green,205;blue,211},line width=1.25pt,rounded corners=7pt] (675,96) rectangle (882,210);
\path[draw={rgb,255:red,234;green,240;blue,242},fill={rgb,255:red,234;green,240;blue,242},line width=1.7pt] (700,118) circle[radius=17pt];
\begin{scope}[shift={(685,108)},scale=0.68]
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.2pt] (2,4) -- (13,4);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.2pt] (2,4) -- (13,13);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.2pt] (2,22) -- (13,13);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.2pt] (2,22) -- (13,22);
\path[draw={rgb,255:red,49;green,90;blue,102},fill=none,line width=1.7pt] (2,4) circle[radius=1.9pt];
\path[draw={rgb,255:red,49;green,90;blue,102},fill=none,line width=1.7pt] (2,22) circle[radius=1.9pt];
\path[draw={rgb,255:red,49;green,90;blue,102},fill=none,line width=1.7pt] (13,4) circle[radius=1.9pt];
\path[draw={rgb,255:red,49;green,90;blue,102},fill=none,line width=1.7pt] (13,13) circle[radius=1.9pt];
\path[draw={rgb,255:red,49;green,90;blue,102},fill=none,line width=1.7pt] (13,22) circle[radius=1.9pt];
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.3pt] (16,13) -- (19.6,13);
\path[fill={rgb,255:red,49;green,90;blue,102}] (23,13) -- (19.6,14.7) -- (19.6,11.3) -- cycle;
\path[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (31,1) .. controls (26,2) and (25,7) .. (29,10) -- (24,20) .. controls (22,24) and (26,26) .. (28,22) -- (32,11) .. controls (38,12) and (40,6) .. (37,2) -- (35,7) -- (31,6) -- (31,1);
\end{scope}
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{18}{20.7}\selectfont\bfseries}] at (724,124) {Models / agents};
\draw[draw={rgb,255:red,225;green,231;blue,234},line width=0.85pt] (686,135) -- (871,135);
\path[fill={rgb,255:red,244;green,246;blue,247},draw={rgb,255:red,49;green,90;blue,102},line width=1pt,dash pattern=on 3pt off 2pt,rounded corners=4pt] (686,183) rectangle (871,204);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (693,193.5) -- (703,193.5);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.8pt] (698,188.5) -- (698,198.5);
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,49;green,90;blue,102},font={\fontfamily{phv}\fontsize{16}{18.4}\selectfont\bfseries}] at (711,198.6) {Add model / agent};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{17.5}{20.125}\selectfont}] at (29,154) {Driving \textperiodcentered{} manipulation};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,89;green,101;blue,111},font={\fontfamily{phv}\fontsize{18}{20.7}\selectfont}] at (29,175) {Scene inputs + labels};
\path[fill={rgb,255:red,246;green,238;blue,229},draw=none,line width=1pt,rounded corners=4pt] (248,141) rectangle (433,163);
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,152;green,94;blue,40},font={\fontfamily{phv}\fontsize{18}{20.7}\selectfont\bfseries}] at (258,157) {12 attack methods};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,89;green,101;blue,111},font={\fontfamily{phv}\fontsize{18}{20.7}\selectfont}] at (248,178) {Non-adversarial tests};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,49;green,90;blue,102},font={\fontfamily{phv}\fontsize{18}{20.7}\selectfont\bfseries}] at (467,155) {3 built-in defenses};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,89;green,101;blue,111},font={\fontfamily{phv}\fontsize{16.5}{18.975}\selectfont}] at (467,176) {Purify \textperiodcentered{} remove \textperiodcentered{} sanitize};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{17.5}{20.125}\selectfont}] at (686,155) {PhyModels \textperiodcentered{} PhyAgents};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,89;green,101;blue,111},font={\fontfamily{phv}\fontsize{18}{20.7}\selectfont}] at (686,176) {Common API};
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=3pt] (450,224) -- (450,234);
\path[fill={rgb,255:red,49;green,90;blue,102}] (450,242) -- (446,234) -- (454,234) -- cycle;
\path[fill={rgb,255:red,226;green,231;blue,233},draw=none,line width=1pt,rounded corners=9pt] (7.1,246) rectangle (895.1,291);
\path[fill={rgb,255:red,242;green,246;blue,246},draw={rgb,255:red,153;green,175;blue,184},line width=1.25pt,rounded corners=9pt] (6,244) rectangle (894,289);
\path[draw={rgb,255:red,221;green,228;blue,231},fill={rgb,255:red,221;green,228;blue,231},line width=1.7pt] (27.8,267.1) circle[radius=12pt];
\path[draw={rgb,255:red,49;green,90;blue,102},fill={rgb,255:red,49;green,90;blue,102},line width=1.7pt] (27,266) circle[radius=12pt];
\node[anchor=base,inner sep=0pt,text={rgb,255:red,255;green,255;blue,255},font={\fontfamily{phv}\fontsize{19}{21.85}\selectfont\bfseries}] at (27,272) {b};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{21}{24.15}\selectfont\bfseries}] at (48,273) {Shared evaluation};
\draw[draw={rgb,255:red,187;green,203;blue,208},line width=1pt] (264,254) -- (264,279);
\begin{scope}[shift={(283,251)},scale=0.92]
\path[fill={rgb,255:red,244;green,246;blue,247},draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt,rounded corners=1.8pt] (1,2) rectangle (22,26);
\path[fill={rgb,255:red,244;green,246;blue,247},draw={rgb,255:red,49;green,90;blue,102},line width=1.3pt,rounded corners=0.8pt] (7,0) rectangle (16,4);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.4pt] (4,10) -- (6,12) -- (9,8);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.4pt] (12,10) -- (18,10);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.4pt] (4,19) -- (6,21) -- (9,17);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.4pt] (12,19) -- (18,19);
\end{scope}
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{19}{21.85}\selectfont\bfseries}] at (322,273) {Task accuracy};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,89;green,101;blue,111},font={\fontfamily{phv}\fontsize{21}{24.15}\selectfont}] at (464,273) {\textperiodcentered{}};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{19}{21.85}\selectfont\bfseries}] at (482,273) {Adversarial ASR};
\node[anchor=base east,inner sep=0pt,text={rgb,255:red,89;green,101;blue,111},font={\fontfamily{phv}\fontsize{17}{19.55}\selectfont}] at (877,273) {Compare systems};
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2.7pt] (450,290) -- (450,300) -- (231,300);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2.7pt] (450,300) -- (669,300);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2.7pt] (231,300) -- (231,303);
\path[fill={rgb,255:red,49;green,90;blue,102}] (231,310) -- (227.5,303) -- (234.5,303) -- cycle;
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2.7pt] (669,300) -- (669,303);
\path[fill={rgb,255:red,49;green,90;blue,102}] (669,310) -- (665.5,303) -- (672.5,303) -- cycle;
\path[fill={rgb,255:red,226;green,231;blue,233},draw=none,line width=1pt,rounded corners=8pt] (7.1,314) rectangle (445.1,364);
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,197;green,205;blue,211},line width=1.25pt,rounded corners=8pt] (6,312) rectangle (444,362);
\path[fill={rgb,255:red,226;green,231;blue,233},draw=none,line width=1pt,rounded corners=8pt] (457.1,314) rectangle (895.1,364);
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,197;green,205;blue,211},line width=1.25pt,rounded corners=8pt] (456,312) rectangle (894,362);
\path[draw={rgb,255:red,221;green,228;blue,231},fill={rgb,255:red,221;green,228;blue,231},line width=1.7pt] (27.8,338.1) circle[radius=12pt];
\path[draw={rgb,255:red,49;green,90;blue,102},fill={rgb,255:red,49;green,90;blue,102},line width=1.7pt] (27,337) circle[radius=12pt];
\node[anchor=base,inner sep=0pt,text={rgb,255:red,255;green,255;blue,255},font={\fontfamily{phv}\fontsize{19}{21.85}\selectfont\bfseries}] at (27,343) {c};
\begin{scope}[shift={(53,323)},scale=1.06]
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (0,23) -- (0,0) -- (13,0) -- (20,7) -- (20,23) -- (0,23);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt] (13,0) -- (13,7) -- (20,7);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2.2pt] (5,20) -- (5,15);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2.2pt] (10,20) -- (10,11);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=2.2pt] (15,20) -- (15,7);
\end{scope}
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{20}{23}\selectfont\bfseries}] at (87,335) {Robustness reports};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,89;green,101;blue,111},font={\fontfamily{phv}\fontsize{17.5}{20.125}\selectfont}] at (87,355) {Metrics \textperiodcentered{} model comparisons};
\begin{scope}[shift={(469,324)},scale=1.02]
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt,rounded corners=1.5pt] (5,-1) rectangle (26,21);
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,49;green,90;blue,102},line width=1.6pt,rounded corners=1.5pt] (1,3) rectangle (22,25);
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,49;green,90;blue,102},line width=1.1pt,rounded corners=0.5pt] (4,7) rectangle (12,13);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1pt] (5,12) -- (8,9) -- (11,12);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.3pt] (15,8) -- (19,8);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.3pt] (15,12) -- (19,12);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.3pt] (4,17) -- (12,17);
\draw[draw={rgb,255:red,49;green,90;blue,102},line width=1.3pt] (4,21) -- (12,21);
\path[draw={rgb,255:red,49;green,90;blue,102},line width=1.3pt] (16,17) -- (25,17) -- (29,21) -- (25,25) -- (16,25) -- cycle;
\path[draw={rgb,255:red,49;green,90;blue,102},fill=none,line width=1.7pt] (24,21) circle[radius=1.1pt];
\end{scope}
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,34;green,44;blue,53},font={\fontfamily{phv}\fontsize{20}{23}\selectfont\bfseries}] at (510,335) {Datasets for future alignment};
\node[anchor=base west,inner sep=0pt,text={rgb,255:red,89;green,101;blue,111},font={\fontfamily{phv}\fontsize{17.5}{20.125}\selectfont}] at (510,355) {Test cases \textperiodcentered{} labels \textperiodcentered{} responses};
\end{tikzpicture}%
}

